Synthesizing POMDP Policies: Sampling Meets Model-checking via Learning

Partially Observable Markov Decision Processes (POMDPs) are the standard framework for decision-making under uncertainty. While sampling-based methods scale well, they lack formal correctness guarantees, making them unsuitable for safety-critical applications. Conversely, formal synthesis techniques provide correctness-by-construction but often struggle with scalability, as general POMDP synthesis is undecidable. To bridge this gap, we propose a synthesis framework that integrates sampling, automata learning, and model-checking. Inspired by Angluin's $L^*$ algorithm, our approach utilizes sampling as a membership oracle and model-checking as an equivalence oracle. This enables the synthesis of finite-state controllers with formal guarantees, provided the sampling-induced policy is regular. We establish a relative completeness result for this framework. Experimental results from our prototypical implementation demonstrate that this method successfully solves threshold-safety problems that remain challenging for existing formal synthesis tools. We believe our algorithm serves as a valuable component in a portfolio approach to tackling the inherent difficulty of POMDP synthesis problems.

==> figures/fsc.tex <==
\begin{tikzpicture}
    [state/.style={draw, circle, inner sep=2pt, minimum size=4mm}]
    
    \begin{scope}[every node/.style={state}]
      \node (p0) at (-0.5, 0) {}; 
      \node (p1) at (1, 0) {}; 
      \node (p21) at (3, 1) {}; 
      \node (p22) at (3, -0.3) {}; 
      \node (p23) at (3, -1) {}; 
      % \node (p21) at (-2, -4) {\scriptsize $\{\neg 1\}$}; 
      % \node (p22) at (0, -4) {\scriptsize $\{\neg 2\}$}; 
      % \node (p23) at (2, -4) {\scriptsize $\{\neg 3\}$}; 
      \node (p3) at (5, 0) {};   
      % \node (p3) at (0, -6) {\scriptsize $:)$};   
    \end{scope}	
    

    \begin{scope}[->, >=stealth]
      \draw (-1, 0) to (p0); 
      \draw (p0) to (p1); 
      \draw (p1) to (p21); 
      \draw (p1) to (p22); 
      \draw (p1) to (p23); 
      \draw [rounded corners] (p21) to (5,1) to (p3); 
      \draw [rounded corners] (p21) to (2.5, 1.5) to (3.5, 1.5) to (p21); 
      \draw (p22) to (p3); 
      \draw [rounded corners] (p22) to (2.5, 0.2) to (3.5, 0.2) to (p22);
      \draw [rounded corners] (p23) to (5,-1) to (p3); 
      \draw [rounded corners] (p23) to (2.5, -1.5) to (3.5, -1.5) to (p23);
      \draw [rounded corners] (p3) to (5.5, 0.5) to (5.5, -0.5) to (p3);
    \end{scope}	

    \node at (0.2, 0.2) {\scriptsize $- / draw$}; 
    \node at (1.7, 0.7) {\scriptsize $1 / draw$}; 
    \node at (2, 0) {\scriptsize $2 / draw$}; 
    \node at (3, 1.7) {\scriptsize $1 / draw$};
    \node at (3, 0.4) {\scriptsize $2 / draw$};
    \node at (3, -1.7) {\scriptsize $3 / draw$};         
    \node at (1.7, -0.7) {\scriptsize $3 / draw$}; 
    \node at (4.2, 1.2) {\scriptsize $2 / guess_3$}; 
    \node at (4.2, 0.8) {\scriptsize $3 / guess_2$}; 
    \node at (4.1, 0.1) {\scriptsize $1 / guess_3$}; 
    \node at (4.2, -0.3) {\scriptsize $3 / guess_1$}; 
    \node at (4.2, -0.8) {\scriptsize $1 / guess_2$}; 
    \node at (4.2, -1.2) {\scriptsize $2 / guess_1$}; 
    \node at (6.1, 0) {\scriptsize $- / draw$};

    \end{tikzpicture}

==> figures/ls3.tex <==
\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=4mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]
\small
\node[vertex] (0) at (0,1) {$\init$};
\draw [dashed, rounded corners, draw opacity = 0.5] (-4.3,0.4) rectangle (-1.7, -2);
% \fill[blue!20] (-4.5,0.4) rectangle (-1.5,-2);
\draw [dashed, rounded corners, draw opacity = 0.5] (-1.3,0.4) rectangle (1.3,-2);
% \fill[orange!20] (-1.5,0.4) rectangle (1.5,-2);
\draw [dashed, rounded corners, draw opacity = 0.5] (1.7,0.4) rectangle (4.3,-2);
% \fill[yellow!20] (1.5,0.4) rectangle (4.5,-2);

\node[vertex] (M1) at (-3,0) {$0$};

\node[vertex] (M11) at (-4,-1) {$1$};
\node[vertex] (M12) at (-3,-1) {$2$};
\node[vertex] (M13) at (-2,-1) {$3$};

\node[vertex] (M2) at (0,0) {$0$};

\node[vertex] (M21) at (-1,-1) {$1$};
\node[vertex] (M22) at (0,-1) {$2$};
\node[vertex] (M23) at (1,-1) {$3$};

\node[vertex] (M3) at (3,0) {$0$};

\node[vertex] (M31) at (2,-1) {$1$};
\node[vertex] (M32) at (3,-1) {$2$};
\node[vertex] (M33) at (4,-1) {$3$};

\node[opacity=0.5] at (-3,-1.7) {Back to $0$};
\node[opacity=0.5] at (0,-1.7) {Back to $0$};
\node[opacity=0.5] at (3,-1.7) {Back to $0$};

% \draw[blue, thick] (0,0) rectangle (4,2);
% \draw[blue, thick] (0,0) rectangle (4,2);



\draw[->] (0,1.5) -- (0);

\draw[->] (0) -- (M1);
\draw[->] (0) -- (M2);
\draw[->] (0) -- (M3);
% \draw[->] (0) -- (M1) node[near start,left] {$\frac{1}{3}$};
% \draw[->] (0) -- (M2) node[near start,left] {$\frac{1}{3}$};
% \draw[->] (0) -- (M3) node[near start,right] {$\frac{1}{3}$};

\node at (-1.5, 0.8) {$\frac{1}{3}$};
\node at (-0.2, 0.5) {$\frac{1}{3}$};
\node at (1.5, 0.8) {$\frac{1}{3}$};

% \draw[->] (M1) -- (M11);
\draw[->] (M1) -- (M12) node[midway,left] {$\frac{1}{2}$};
\draw[->] (M1) -- (M13) node[near start,right] {$\frac{1}{2}$};

\draw[->] (M2) -- (M21) node[near start,left] {$\frac{1}{2}$};
% \draw[->] (M2) -- (M22);
\draw[->] (M2) -- (M23) node[near start,right] {$\frac{1}{2}$};

\draw[->] (M3) -- (M31) node[near start,left] {$\frac{1}{2}$};
\draw[->] (M3) -- (M32) node[midway,right] {$\frac{1}{2}$};
% \draw[->] (M3) -- (M33);

\draw[->] (M11) -- (-4,-1.5);
\draw[->] (M12) -- (-3,-1.5);
\draw[->] (M13) -- (-2,-1.5);

\draw[->] (M21) -- (-1,-1.5);
\draw[->] (M22) -- (0,-1.5);
\draw[->] (M23) -- (1,-1.5);

\draw[->] (M31) -- (2,-1.5);
\draw[->] (M32) -- (3,-1.5);
\draw[->] (M33) -- (4,-1.5);


\end{tikzpicture}
